Closing the loop in learning with missing data

What should a machine learning model learn when data is missing during training? We look at the learning process from a dynamical systems perspective, cast data missingness as a structured loss of actuation that limits controllability of the parameter error dynamics, and ultimately derive adaptation mechanisms with Lyapunov stability characteristics that throttle model updates in ways that preserve learning coherence under partial, intermittent observability. Under recurrent excitation, our analysis provides ISS-type residual-to-state bounds with respect to a bounded closed-loop mismatch between the loss residual and the preconditioned update geometry. We evaluate the efficacy of our directional observability-aware adaptive learning approach on multimodal contexts, reinforcing its premise in promoting learning coherence and stability even in pathologically sparse domains and problems.

==> fig_intro.tex <==
\definecolor{colorDataAvailableH}{HTML}{6FE601}%
\definecolor{colorDataMissingH}{HTML}{E61F00}%
\colorlet{colorDataAvailableF}{colorDataAvailableH!30!white}%
\colorlet{colorDataAvailableH}{colorDataAvailableH!85!black}%

\definecolor{yellowDark}{HTML}{FFD100}%
\definecolor{yellowLight}{HTML}{FFEBA1}%

\definecolor{blueDark}{HTML}{03284E}%
\definecolor{greenDark}{HTML}{31440C}%


\definecolor{colorDataMissingF}{HTML}{E5C1BB}%

\centering
\begin{tikzpicture}

   \newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

\node[rotate=90] at (0.3cm,1.6cm){features $\bm{x} \in \mathbb{R}^d$};
\node[rotate=90] at (0.3cm,-0.8cm){ $y \in \mathbb{R}$};




\draw[draw = black, fill = yellowLight, rounded corners = 3] (4.0cm, 0.86cm) rectangle (10cm, -1.12cm);


\draw[draw = none, fill = yellowDark, line width = 1] (7.2cm, 1.12cm) circle (0.39cm);


\draw[red, rounded corners] (10.8cm, 1.8cm) -- (11.cm,1.3cm) -- (11.4cm, 1.4cm);
\draw[red, rounded corners] (10.8cm, 0.6cm) -- (11.cm,1.1cm) -- (11.4cm, 1.0cm);
\draw[red, fill = white, rounded corners=1] (11.2cm, 1.6cm) -- (11.6cm, 1.2cm) -- (11.2cm, 0.8cm) -- cycle;

\node[] at (7.5cm,1.1cm){$\displaystyle \bm{w}_{t+1} \,=\, \bm{w}_t \,-\, \eta \;\;\; \bm{B}_t^{-1} \;\; \nabla_{\bm{w}} \ell_t\left( \hat{y}_t\left(\bm{w}_t, \tilde{\bm{x}}_t \right), y_t \right)$};

\node[] at (14cm,1.3cm){$\displaystyle \| \bm{e}_t \| \leq Aq^{\lfloor t/T \rfloor} \| \bm{e}_0 \| + L \overline{\delta}$};
\node[anchor = east] at (13.4cm,0.7cm){$A,q,T,L,\overline{\delta}$:};
\node[anchor = west] at (13.4cm,0.68cm){expl.\ characterizable};
\node[anchor = west] at (13.6cm,0.45cm){constants};
\node[anchor = center, align = center] at (13.9cm,-0.1cm){($\sim$ windowed observability, \\[-0.2em] $\qquad \qquad \qquad \;\;$ model structure)};

\node[anchor = west] at (12.1cm,0.38cm){\tiny $(q \in (0,1))$};


\node[anchor = west, align = center] at (11.5cm,-0.73cm){available};
\node[anchor = west, align = center] at (11.5cm,-1.04cm){missing};

\node[anchor = west, align = center] at (12.9cm,-0.73cm){$\ell_t(\cdot, \cdot)$: loss};
\node[anchor = west, align = center] at (12.9cm,-1.04cm){$\bm{e}_t:= \bm{w}_t - \bm{w}^*$};

\node[anchor = west, align = center] at (15.1cm,-1.023cm){$\bm{w}^*$: ref.};


\draw[fill=colorDataAvailableH, draw=none] (11.4cm,-0.75cm) \Square{0.1cm};
\draw[fill=colorDataMissingH, draw=none] (11.4cm,-1.05cm) \Square{0.1cm};


\draw[draw = none, fill = blueDark, rounded corners] (5.5cm, 2.75cm) -- (10.1cm, 2.75cm) -- (10.1cm, 1.7cm) -- (7.8cm, 1.7cm) -- (7.8cm, 2.3cm) -- (5.5cm, 2.3cm) -- cycle;
\draw[draw = none, fill = blueDark] (9cm, 2.75cm) rectangle (10.8cm, 1.7cm);


%\draw[draw = greenDark, line width = 1, rounded corners] (13cm, 2.95cm) -- (11.6cm, 2.95cm) -- (11.6cm, -1.2cm) -- (15cm, -1.2cm);
\draw[draw = none, fill = greenDark, rounded corners] (16.4cm, 2.75) -- (12.6cm, 2.75cm) -- (12.6cm, 1.7cm) -- (16.4cm, 1.7cm) -- cycle;
\draw[draw = none, fill = greenDark] (11.6cm, 2.75cm) rectangle (14cm, 1.7cm);


\node[align=right, white] at (8.2cm,2.2cm){\textbf{directional observability-aware,} \\[-0.1em] $\qquad \qquad$ \textbf{control-theoretic} \\[-0.1em] \textbf{adaptation}};

\node[align=center, white] at (14.0cm,2.2cm){\textbf{ISS-like stability} \\[-0.1em] \textbf{in parameter error dynamics}};


\node[align=center] at (7.cm,0.22cm){Gramian-like \textbf{observability matrix} $\bm{B}_t$ \\[-0.1em] provably guiding parameter motion within \\[-0.1em] empirically justified directions and scales};


\node[align=center] at (7.cm, -0.48cm){\scriptsize $\bm{S}_t := \beta \bm{S}_{t-1} + (1-\beta) \bm{A}_t,  \;\; \bm{B}_t = \bm{S}_t+\epsilon  I$};
\node[align=center] at (7.5cm, -0.83cm){\scriptsize $\bm{A}_t:= \nabla_{\bm{w}} \hat{y}_t (\bm{w}_t, \tilde{\bm{x}}_t) \left( \nabla_{\bm{w}} \hat{y}_t \left(\bm{w}_t, \tilde{\bm{x}}_t \right) \right)^\mathsf{T}$};

\draw[fill = colorDataMissingH, draw= none] (0.9cm,0.1cm) rectangle (2.7cm,2.7cm);
\draw[fill = colorDataMissingF, draw= none] (2.7cm,2.7cm) rectangle (3.7cm,0.1cm);

%\draw[fill=colorDataAvailableH, draw=none] (1cm,2.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1cm,2.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1cm,2.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1cm,2.0cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1cm,1.8cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1cm,1.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1cm,1.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1cm,1.2cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1cm,1.0cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1cm,0.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1cm,0.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1cm,0.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1cm,0.2cm) \Square{0.1cm};

%\draw[fill=colorDataAvailableH, draw=none] (1.2cm,2.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.2cm,2.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.2cm,2.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.2cm,2.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.2cm,1.8cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.2cm,1.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.2cm,1.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.2cm,1.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.2cm,1.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.2cm,0.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.2cm,0.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.2cm,0.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.2cm,0.2cm) \Square{0.1cm};

\draw[fill=colorDataAvailableH, draw=none] (1.4cm,2.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.4cm,2.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.4cm,2.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.4cm,2.0cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.4cm,1.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.4cm,1.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.4cm,1.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.4cm,1.2cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.4cm,1.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.4cm,0.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.4cm,0.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.4cm,0.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.4cm,0.2cm) \Square{0.1cm};

%\draw[fill=colorDataAvailableH, draw=none] (1.6cm,2.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.6cm,2.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.6cm,2.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.6cm,2.0cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.6cm,1.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.6cm,1.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.6cm,1.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.6cm,1.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.6cm,1.0cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.6cm,0.8cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.6cm,0.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.6cm,0.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.6cm,0.2cm) \Square{0.1cm};

\draw[fill=colorDataAvailableH, draw=none] (1.8cm,2.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.8cm,2.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.8cm,2.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.8cm,2.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.8cm,1.8cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.8cm,1.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.8cm,1.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.8cm,1.2cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.8cm,1.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (1.8cm,0.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.8cm,0.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.8cm,0.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (1.8cm,0.2cm) \Square{0.1cm};

%\draw[fill=colorDataAvailableH, draw=none] (2.0cm,2.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.0cm,2.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.0cm,2.2cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.0cm,2.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.0cm,1.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.0cm,1.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.0cm,1.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.0cm,1.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.0cm,1.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.0cm,0.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.0cm,0.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.0cm,0.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.0cm,0.2cm) \Square{0.1cm};

\draw[fill=colorDataAvailableH, draw=none] (2.2cm,2.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.2cm,2.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.2cm,2.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.2cm,2.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.2cm,1.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.2cm,1.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.2cm,1.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.2cm,1.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.2cm,1.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.2cm,0.8cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.2cm,0.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.2cm,0.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.2cm,0.2cm) \Square{0.1cm};

%\draw[fill=colorDataAvailableH, draw=none] (2.4cm,2.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.4cm,2.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.4cm,2.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.4cm,2.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.4cm,1.8cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.4cm,1.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.4cm,1.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.4cm,1.2cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.4cm,1.0cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.4cm,0.8cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.4cm,0.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.4cm,0.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.4cm,0.2cm) \Square{0.1cm};

\draw[fill=colorDataAvailableH, draw=none] (2.6cm,2.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.6cm,2.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.6cm,2.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.6cm,2.0cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.6cm,1.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.6cm,1.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.6cm,1.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.6cm,1.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.6cm,1.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.6cm,0.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.6cm,0.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableH, draw=none] (2.6cm,0.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableH, draw=none] (2.6cm,0.2cm) \Square{0.1cm};

\draw[fill=colorDataAvailableF, draw=none] (2.8cm,2.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (2.8cm,2.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (2.8cm,2.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (2.8cm,2.0cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (2.8cm,1.8cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (2.8cm,1.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (2.8cm,1.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (2.8cm,1.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (2.8cm,1.0cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (2.8cm,0.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (2.8cm,0.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (2.8cm,0.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (2.8cm,0.2cm) \Square{0.1cm};

\draw[fill=colorDataAvailableF, draw=none] (3.0cm,2.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.0cm,2.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.0cm,2.2cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.0cm,2.0cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.0cm,1.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.0cm,1.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.0cm,1.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.0cm,1.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.0cm,1.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.0cm,0.8cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.0cm,0.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.0cm,0.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.0cm,0.2cm) \Square{0.1cm};

%\draw[fill=colorDataAvailableF, draw=none] (3.2cm,2.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.2cm,2.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.2cm,2.2cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.2cm,2.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.2cm,1.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.2cm,1.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.2cm,1.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.2cm,1.2cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.2cm,1.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.2cm,0.8cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.2cm,0.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.2cm,0.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.2cm,0.2cm) \Square{0.1cm};

%\draw[fill=colorDataAvailableF, draw=none] (3.4cm,2.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.4cm,2.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.4cm,2.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.4cm,2.0cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.4cm,1.8cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.4cm,1.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.4cm,1.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.4cm,1.2cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.4cm,1.0cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.4cm,0.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.4cm,0.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.4cm,0.4cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.4cm,0.2cm) \Square{0.1cm};

%\draw[fill=colorDataAvailableF, draw=none] (3.6cm,2.6cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.6cm,2.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.6cm,2.2cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.6cm,2.0cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.6cm,1.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.6cm,1.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.6cm,1.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.6cm,1.2cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.6cm,1.0cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.6cm,0.8cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.6cm,0.6cm) \Square{0.1cm};
%\draw[fill=colorDataAvailableF, draw=none] (3.6cm,0.4cm) \Square{0.1cm};
\draw[fill=colorDataAvailableF, draw=none] (3.6cm,0.2cm) \Square{0.1cm};


% features axis
\draw[] (0.6cm, 0.1cm) -- (0.6cm, 2.8cm);

% features lines
\draw[] (0.55cm, 0.2cm) -- (0.65cm, 0.2cm);
\draw[] (0.55cm, 0.4cm) -- (0.65cm, 0.4cm);
\draw[] (0.55cm, 0.6cm) -- (0.65cm, 0.6cm);
\draw[] (0.55cm, 0.8cm) -- (0.65cm, 0.8cm);
\draw[] (0.55cm, 1.0cm) -- (0.65cm, 1.0cm);
\draw[] (0.55cm, 1.2cm) -- (0.65cm, 1.2cm);
\draw[] (0.55cm, 1.4cm) -- (0.65cm, 1.4cm);
\draw[] (0.55cm, 1.6cm) -- (0.65cm, 1.6cm);
\draw[] (0.55cm, 1.8cm) -- (0.65cm, 1.8cm);
\draw[] (0.55cm, 2.0cm) -- (0.65cm, 2.0cm);
\draw[] (0.55cm, 2.2cm) -- (0.65cm, 2.2cm);
\draw[] (0.55cm, 2.4cm) -- (0.65cm, 2.4cm);
\draw[] (0.55cm, 2.6cm) -- (0.65cm, 2.6cm);

% time axis
\draw[dashed] (0.5cm, -0.1cm) -- (0.77cm, -0.1cm);
\draw[] (0.85cm, -0.1cm) -- (3.75cm, -0.1cm);
\draw[dashed] (3.85cm, -0.1cm) -- (4.0cm, -0.1cm);

% time lines
\draw[line width = 1] (2.60cm, -0.25cm) -- (2.60cm, 0.05cm);
\node[anchor=east] at (2.75cm, -0.4cm){iteration $t$};

\draw[] (2.40cm, -0.15cm) -- (2.40cm, -0.05cm);
\draw[] (2.20cm, -0.15cm) -- (2.20cm, -0.05cm);
\draw[] (2.00cm, -0.15cm) -- (2.00cm, -0.05cm);
\draw[] (1.80cm, -0.15cm) -- (1.80cm, -0.05cm);
\draw[] (1.60cm, -0.15cm) -- (1.60cm, -0.05cm);
\draw[] (1.40cm, -0.15cm) -- (1.40cm, -0.05cm);
\draw[] (1.20cm, -0.15cm) -- (1.20cm, -0.05cm);
\draw[] (1.00cm, -0.15cm) -- (1.00cm, -0.05cm);

\draw[line width = 1, colorDataAvailableH] (2.60cm, 2.75cm) -- (2.60cm, 2.93cm) -- (9.6cm, 2.93cm) -- (9.6cm, 2.80cm);
\draw[line width = 1, colorDataAvailableH] (9.6cm, 1.6cm) -- (9.6cm, 1.33cm);
\draw[line width = 1] (2.50cm, 0.05cm) -- (2.70cm, 0.05cm) -- (2.70cm, 2.75cm) -- (2.50cm, 2.75cm) -- cycle;

\node[inner sep = 0, fill=white, ] at (6cm, 2.93){\scriptsize $\;$ \color{colorDataAvailableH} currently available features $\tilde{\bm{x}}_t$$\;$};

\draw[line width = 1, blue] (2.80cm, -0.91cm) -- (3.88cm, -0.91cm);
\draw[line width = 1, blue]  (10.07cm, -0.91cm) -- (10.25cm, -0.91cm) -- (10.25cm, 0.9cm);
\node[inner sep = 0, fill=white, ] at (3.3cm, -0.91cm){\scriptsize $\;$ \color{blue} $y_t$$\;$};


\draw[draw = blue, line width = 0.7, rounded corners=2] (1.00cm, -0.80cm) 
                   -- (1.20cm, -0.75cm) 
                   -- (1.40cm, -0.71cm) 
                   -- (1.60cm, -0.64cm) 
                   -- (1.80cm, -0.88cm)
                   -- (2.00cm, -0.93cm)
                   -- (2.20cm, -1.0cm)
                   -- (2.40cm, -0.71cm)
                   -- (2.60cm, -0.91cm);

\draw[fill = blue, draw = blue] (1.00cm, -0.80cm) circle (0.04cm);
\draw[fill = blue, draw = blue] (1.20cm, -0.75cm) circle (0.04cm);
\draw[fill = blue, draw = blue] (1.40cm, -0.71cm) circle (0.04cm);
\draw[fill = blue, draw = blue] (1.60cm, -0.64cm) circle (0.04cm);
\draw[fill = blue, draw = blue] (1.80cm, -0.88cm) circle (0.04cm);
\draw[fill = blue, draw = blue] (2.00cm, -0.93cm) circle (0.04cm);
\draw[fill = blue, draw = blue] (2.20cm, -1.00cm) circle (0.04cm);
\draw[fill = blue, draw = blue] (2.40cm, -0.71cm) circle (0.04cm);


\draw[fill = blue, draw = blue] (2.60cm, -0.91cm) circle (0.04cm);
\draw[draw = blue] (2.60cm, -0.91cm) circle (0.1cm);

\draw[] (0.6cm, -1.20cm) -- (0.6cm, -0.5cm);
\draw[dashed] (0.70cm, -1.15cm) -- (0.78cm, -1.15cm);
\draw[] (0.85cm, -1.15cm) -- (3.00cm, -1.15cm);
%\draw[dashed] (3.85cm, -0.1cm) -- (4.2cm, -0.1cm);


\draw[] (2.40cm, -1.20cm) -- (2.40cm, -1.10cm);
\draw[] (2.20cm, -1.20cm) -- (2.20cm, -1.10cm);
\draw[] (2.00cm, -1.20cm) -- (2.00cm, -1.10cm);
\draw[] (1.80cm, -1.20cm) -- (1.80cm, -1.10cm);
\draw[] (1.60cm, -1.20cm) -- (1.60cm, -1.10cm);
\draw[] (1.40cm, -1.20cm) -- (1.40cm, -1.10cm);
\draw[] (1.20cm, -1.20cm) -- (1.20cm, -1.10cm);
\draw[] (1.00cm, -1.20cm) -- (1.00cm, -1.10cm);
\draw[line width = 1] (2.60cm, -1.25cm) -- (2.60cm, -1.05cm);




\def\nnNodesRadius{0.07cm}
\def\nnNodesVerticalSeparation{0.25cm}
\def\nnNodesHorizontalSeparation{0.3cm}
\def\nnNodeFillColor{black!50}

\scalebox{1}{
\node[] at(5.3cm, 1.82cm){
    \begin{tikzpicture}

        % edges layer 1 -> 2

        \draw[draw = black, line width = 0.5] (0cm, 0cm) -- (\nnNodesHorizontalSeparation, 0cm);
        \draw[draw = black, line width = 0.5] (0cm, 0cm) -- (\nnNodesHorizontalSeparation, \nnNodesVerticalSeparation);
        \draw[draw = black, line width = 0.5] (0cm, 0cm) -- (\nnNodesHorizontalSeparation, {2*\nnNodesVerticalSeparation});
        \draw[draw = black, line width = 0.5] (0cm, 0cm) -- (\nnNodesHorizontalSeparation, {3*\nnNodesVerticalSeparation});

        \draw[draw = black, line width = 0.5] (0cm, \nnNodesVerticalSeparation) -- (\nnNodesHorizontalSeparation, 0cm);
        \draw[draw = black, line width = 0.5] (0cm, \nnNodesVerticalSeparation) -- (\nnNodesHorizontalSeparation, \nnNodesVerticalSeparation);
        \draw[draw = black, line width = 0.5] (0cm, \nnNodesVerticalSeparation) -- (\nnNodesHorizontalSeparation, {2*\nnNodesVerticalSeparation});
        \draw[draw = black, line width = 0.5] (0cm, \nnNodesVerticalSeparation) -- (\nnNodesHorizontalSeparation, {3*\nnNodesVerticalSeparation});

        \draw[draw = black, line width = 0.5] (0cm, {2*\nnNodesVerticalSeparation}) -- (\nnNodesHorizontalSeparation, 0cm);
        \draw[draw = black, line width = 0.5] (0cm, {2*\nnNodesVerticalSeparation}) -- (\nnNodesHorizontalSeparation, \nnNodesVerticalSeparation);
        \draw[draw = black, line width = 0.5] (0cm, {2*\nnNodesVerticalSeparation}) -- (\nnNodesHorizontalSeparation, {2*\nnNodesVerticalSeparation});
        \draw[draw = black, line width = 0.5] (0cm, {2*\nnNodesVerticalSeparation}) -- (\nnNodesHorizontalSeparation, {3*\nnNodesVerticalSeparation});

        \draw[draw = black, line width = 0.5] (0cm, {3*\nnNodesVerticalSeparation}) -- (\nnNodesHorizontalSeparation, 0cm);
        \draw[draw = black, line width = 0.5] (0cm, {3*\nnNodesVerticalSeparation}) -- (\nnNodesHorizontalSeparation, \nnNodesVerticalSeparation);
        \draw[draw = black, line width = 0.5] (0cm, {3*\nnNodesVerticalSeparation}) -- (\nnNodesHorizontalSeparation, {2*\nnNodesVerticalSeparation});
        \draw[draw = black, line width = 0.5] (0cm, {3*\nnNodesVerticalSeparation}) -- (\nnNodesHorizontalSeparation, {3*\nnNodesVerticalSeparation});


        % edges layer 2 -> 3

        \draw[draw = black, line width = 0.5] (\nnNodesHorizontalSeparation, 0cm) -- ({2*\nnNodesHorizontalSeparation}, \nnNodesVerticalSeparation);
        \draw[draw = black, line width = 0.5] (\nnNodesHorizontalSeparation, 0cm) -- ({2*\nnNodesHorizontalSeparation}, {2*\nnNodesVerticalSeparation});

        \draw[draw = black, line width = 0.5] (\nnNodesHorizontalSeparation, \nnNodesVerticalSeparation) -- ({2*\nnNodesHorizontalSeparation}, \nnNodesVerticalSeparation);
        \draw[draw = black, line width = 0.5] (\nnNodesHorizontalSeparation, \nnNodesVerticalSeparation) -- ({2*\nnNodesHorizontalSeparation}, {2*\nnNodesVerticalSeparation});

        \draw[draw = black, line width = 0.5] (\nnNodesHorizontalSeparation, {2*\nnNodesVerticalSeparation}) -- ({2*\nnNodesHorizontalSeparation}, \nnNodesVerticalSeparation);
        \draw[draw = black, line width = 0.5] (\nnNodesHorizontalSeparation, {2*\nnNodesVerticalSeparation}) -- ({2*\nnNodesHorizontalSeparation}, {2*\nnNodesVerticalSeparation});

        \draw[draw = black, line width = 0.5] (\nnNodesHorizontalSeparation, {3*\nnNodesVerticalSeparation}) -- ({2*\nnNodesHorizontalSeparation}, \nnNodesVerticalSeparation);
        \draw[draw = black, line width = 0.5] (\nnNodesHorizontalSeparation, {3*\nnNodesVerticalSeparation}) -- ({2*\nnNodesHorizontalSeparation}, {2*\nnNodesVerticalSeparation});

        % edges layer 3 -> 4
        \draw[draw = black, line width = 0.5] ({2*\nnNodesHorizontalSeparation}, \nnNodesVerticalSeparation) -- ({3*\nnNodesHorizontalSeparation}, {1.5*\nnNodesVerticalSeparation});
        \draw[draw = black, line width = 0.5] ({2*\nnNodesHorizontalSeparation}, {2*\nnNodesVerticalSeparation}) -- ({3*\nnNodesHorizontalSeparation}, {1.5*\nnNodesVerticalSeparation});








       
        
        \draw[draw = black, line width = 0.5, fill = \nnNodeFillColor] (0cm, 0cm) circle (\nnNodesRadius);
        \draw[draw = black, line width = 0.5, fill = \nnNodeFillColor] (0cm, \nnNodesVerticalSeparation) circle (\nnNodesRadius);
        \draw[draw = black, line width = 0.5, fill = \nnNodeFillColor] (0cm, {2*\nnNodesVerticalSeparation}) circle (\nnNodesRadius);
        \draw[draw = black, line width = 0.5, fill = \nnNodeFillColor] (0cm, {3*\nnNodesVerticalSeparation}) circle (\nnNodesRadius);

        \draw[draw = black, line width = 0.5, fill = \nnNodeFillColor] (\nnNodesHorizontalSeparation, 0cm) circle (\nnNodesRadius);
        \draw[draw = black, line width = 0.5, fill = \nnNodeFillColor] (\nnNodesHorizontalSeparation, \nnNodesVerticalSeparation) circle (\nnNodesRadius);
        \draw[draw = black, line width = 0.5, fill = \nnNodeFillColor] (\nnNodesHorizontalSeparation, {2*\nnNodesVerticalSeparation}) circle (\nnNodesRadius);
        \draw[draw = black, line width = 0.5, fill = \nnNodeFillColor] (\nnNodesHorizontalSeparation, {3*\nnNodesVerticalSeparation}) circle (\nnNodesRadius);

        \draw[draw = black, line width = 0.5, fill = \nnNodeFillColor] ({2*\nnNodesHorizontalSeparation}, \nnNodesVerticalSeparation) circle (\nnNodesRadius);
        \draw[draw = black, line width = 0.5, fill = \nnNodeFillColor] ({2*\nnNodesHorizontalSeparation}, {2*\nnNodesVerticalSeparation}) circle (\nnNodesRadius);

        \draw[draw = black, line width = 0.5, fill = \nnNodeFillColor] ({3*\nnNodesHorizontalSeparation}, {1.5*\nnNodesVerticalSeparation}) circle (\nnNodesRadius);








        \node[] at (-.5cm, {1.5*\nnNodesVerticalSeparation}){$\tilde{\bm{x}}_t$}; 
        \node[] at (1.7cm, {1.5*\nnNodesVerticalSeparation}){$\hat{y}_t(\bm{w}, \tilde{\bm{x}}_t)$}; 

        \draw[draw = black, -stealth, line width = 0.5] (-0.5cm, 0cm) -- (-0.1cm, 0cm);
        \draw[draw = black, -stealth, line width = 0.5] (-0.3cm, {\nnNodesVerticalSeparation}) -- (-0.1cm, {\nnNodesVerticalSeparation});
        \draw[draw = black, -stealth, line width = 0.5] (-0.35cm, {2*\nnNodesVerticalSeparation}) -- (-0.1cm, {2*\nnNodesVerticalSeparation});
        \draw[draw = black, -stealth, line width = 0.5] (-0.5cm, {3*\nnNodesVerticalSeparation}) -- (-0.1cm, {3*\nnNodesVerticalSeparation});

        \draw[draw = black, line width = 0.4] (0cm, -0.1cm) -- (0cm, -0.24cm);
        \draw[draw = black, line width = 0.4] ({3*\nnNodesHorizontalSeparation}, 0.25cm) -- ({3*\nnNodesHorizontalSeparation}, -0.24cm);
        \draw[draw = black, line width = 0.4] (0cm, -0.19cm) -- (0.15cm, -0.19cm);
        \draw[draw = black, line width = 0.4] ({2.6*\nnNodesHorizontalSeparation}, -0.19cm) -- ({3*\nnNodesHorizontalSeparation}, -0.19cm);

        \node[] at ({1.5*\nnNodesHorizontalSeparation}, -0.19cm){$\sim \bm{w}$}; 

    \end{tikzpicture}
};
}

\draw[draw = blueDark, line width = 1, rounded corners] (10.1cm, 2.95cm) -- (10.8cm, 2.95cm) -- (10.8cm, -1.2cm) -- (5cm, -1.2cm);


\draw[draw = greenDark, line width = 1, rounded corners] (13cm, 2.95cm) -- (11.6cm, 2.95cm) -- (11.6cm, -0.5cm) -- (15cm, -0.5cm);


\draw[draw = black, line width = 1] (7.2cm, 1.12cm) circle (0.39cm);


\end{tikzpicture}

==> fig_update_directions.tex <==
\begin{tikzpicture}


\node[] at (0,0.7cm){\textbf{full-view SGD}};


 \node[] at (-0.35,-0.1cm){$\bm{w}_t$};
 \node[] at (3.65,-0.1cm){$\bm{w}_t$};
 \node[] at (7.65,-0.1cm){$\bm{w}_t$};
 \node[] at (11.65,-0.1cm){$\bm{w}_t$};

 \node[] at (-0.2,-1.5cm){$\nabla_{\bm{w}} \ell_t(\hat{y}_t(\bm{w}_t, {\bm{x}}_t), y_t)$};
 \draw[rounded corners = 2] (-0.2,-1.2cm) -- (-0.,-0.8cm) -- (0.4,-0.8cm) -- (0.45,-0.7cm);



\draw[-stealth] (0,0cm) -- (2,-2cm);
\draw[black, fill = white] (0,0cm) circle (0.1);



\node[] at (4,0.7cm){\textbf{masked SGD}};

 \draw[red!70!black, rounded corners = 2] (2.9,-0.8cm) -- (3.1,-0.6cm) -- (4.1,-0.6cm);

 \node[red!70!black] at (2.9,-1.1cm){$\nabla_{\bm{w}} \ell_t(\hat{y}_t(\bm{w}_t, \tilde{\bm{x}}_t), y_t)$};
 
 \node[red!70!black] at (5.1,-2.4cm){potentially hallucinated};
  \node[red!70!black] at (5.1,-2.7cm){or incoherent update direction};
  %\node[red!70!black] at (5.1,-3.0cm){update direction};


\draw[red!70!black,-stealth] (4,0cm) -- (4.8,-2cm);
\draw[dashed,-stealth] (4,0cm) -- (6,-2cm);
\draw[black, fill = white] (4,0cm) circle (0.1);


\node[] at (8,1.0cm){\textbf{scalar}};
\node[] at (8,0.7cm){\textbf{observability-aware}};
\node[] at (8,0.4cm){\textbf{learning}};


\draw[black!40,-stealth] (8,0cm) -- (8.8,-2cm);
\draw[blue!50!black, line width=1,-stealth] (8,0cm) -- (8.4,-1cm);
\draw[dashed,-stealth] (8,0cm) -- (10,-2cm);


 \node[blue!50!black] at (9.0,-2.4cm){moderated update};



\node[blue!50!black] at (7.8cm,-1cm){$\sim$(\ref{eq.linear_regression_adaptive_step})};

\draw[black, fill = white] (8,0cm) circle (0.1);


\node[] at (12,1.0cm){\textbf{directional}};
\node[] at (12,0.7cm){\textbf{observability-aware}};
\node[] at (12,0.4cm){\textbf{learning}};



\draw[black!40,-stealth] (12,0cm) -- (12.8,-2cm);
\draw[black!60, line width=1,-stealth] (12,0cm) -- (12.4,-1cm);
\draw[green!50!black, line width=1.5, -stealth] (12,0cm) -- (13.4,-0.85cm);
\draw[dashed,-stealth] (12,0cm) -- (14,-2cm);

\node[green!50!black] at (13.3cm,-0.4cm){$\sim$(\ref{eq.adaptive_directional_control_law})};

 \node[green!50!black] at (13.2,-2.4cm){empirically justified};
 \node[green!50!black] at (13.2,-2.7cm){\& scaled update};



\draw[black, fill = white] (12,0cm) circle (0.1);



\end{tikzpicture}
